The Automorphism Groups of the Groups of Order 32p

The results of computer computations determining the automorphism groups of the groups of order 32$p$ for $p \geq 3$ are given in several tables. Presentations for the automorphism groups of the groups of order 32, which in many cases appear as direct product factors in the automorphism groups of order $32p$, are also presented for completeness. Many of the groups of order 32$p$ with a normal sylow $p$-subgroup have automorphism groups of the form: Hol($C_p$)$ \times $Invariant Factor. A suggestion is made as to how one might determine this invariant factor using only information on the automorphism group of the 2-group associated with the group of order 32$p$, and the normal subgroup of the 2-group associated with the extension of the group of order $32p$. Some general comments on the groups of order $32p^2$ and their automorphism groups are made. A few explicit calculations for the groups of order $32p^2$ are reported here. Knowing the automorphism groups for the groups of order $32p$ enables us to explicitly write down the automorphism groups for more than half of the automorphism groups of the groups of order $32p^2$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|} \hline
  \multicolumn{3}{|c|}{Table 1a} \\ \hline
  \multicolumn{3}{|c|}{Groups of order 32 and their automorphism groups}  \\
\hline
\multicolumn{3}{|c|}{I. Abelian Cases (numbers 1 to 7)} \\ \hline
	2-group        &      presentation      &  automorphism group   \\ \hline
1.   $  (1^5)          $&$   a^2=b^2=c^2=d^2=e^2= $&      GL(5,2)         \\
		         &$   (a,b)=(a,c)=(a,d)=   $&                       \\
		        &$    (a,e)=(b,c)=(b,d)=  $&                       \\
		        &$    (b,e)=(c,d)=(c,e)=  $&                      \\
		        &$    (d,e)=1            $&                       \\ \hline
2. $ (2,1^3)     $     &$  a^4=b^2=c^2=d^2=(a,b)=$&     order 21,504     \\
      	        &$    (a,c)=(a,d)=(b,c)=  $&                      \\
      	        &$    (b,d)=(c,d)=1      $&                    \\ \hline
3. $ (2^2,1)  $       &$  a^4=b^4=c^2=(a,b)=    $ &    order 1536       \\
        	        &$    (a,c)=(b,c)=1      $&                   \\ \hline
4. $ (3,1^2)         $&$  a^8=b^2=c^2=(a,b)=    $& Aut$(C_4 \times  C_2 
\times
C_2) \times  C_2 $\\
       	        &$    (a,c)=(b,c)=1      $&                      \\ \hline
5.    (3,2)          &$  a^8=b^4=(a,b)=1      $&order 128, number 753\\
\hline
6.    (4,1)          &$  a^{16}=b^2=(a,b)=1     $&  order 32, number 10 \\
\hline
7.    (5)	        &$  a^{32}=1               $&$      C_8  \times  C_2  $  
\\
\hline

\end{tabular}

\begin{tabular}{|c|} \hline
Notes for Table 1a \\ \hline
       \#2. order 21,504.   \\ \hline
            CAYLEY returns this automorphism group as a permutation  \\
   	      group of degree 31 on 9 generators. The generators are       \\
            all order two, and the presentation given by CAYLEY can      \\
            be reduced to one with fewer generators. A five generator            \\
            presentation of this automorphism group is: \\                                     

     		$a^2=b^2=c^2=d^2=e^2=(a*d)^2=(a*e)^2=(b*e)^2=$\\
$(a*c)^3=(b*c)^3=b*c*d*c*d*b*d=$\\
$(a*b)^4=(c*d*c*e)^2= $\\
$(c*e)^4=(d*e)^4=c*d*e*d*e*c*e*d*e*d= $\\
$b*c*b*d*e*c*e*b*c*d*e=$ \\
$(a*b*a*c*d*c)^2=$\\
$(a*b*a*c*e*c)^2= $ \\
$ a*b*a*b*c*a*b*a*b*c*b*a*b*a*c=1. $ \\

       	    This automorphism group can also be represented by a      \\
            permutation group of degree 16 with the five generators:     \\
                                                                         \\
       	         $a$ =  (5,7)(6,8)(9,11)(10,12),    \\
       	         $b$ =  (5,9)(6,10)(13,15)(14,16),    \\
       	         $c$ =  (3,5)(4,6)(11,13)(12,14),       \\
       	         $d$ =  (3,4)(9,10)(11,12)(15,16),        \\
       	         $e$ =  (1,4)(2,3)(5,10)(6,9)(7,12)(8,11)(13,16)(14,15). \\
                                                                       \\

      	   This automorphism group has center $C_2$, 30 classes, and \\
           is not a direct product. Its automorphism group also has order   \\
           21,504, but has 27 classes and a trivial center. The group  \\
           $\text{Aut}^3(2,1^3)$ has order 43008. The automorphism group\\
           of this order 43008 group has order 86016 and is a complete  \\
           group. $\text{Aut}(2,1^3)$ has only six normal subgroups with\\
           with orders (1, 16, 16, 128, 21504, 43008). The second automor- \\
           phism group in this chain (also of order 21504) has only four \\
           normal subgroups with orders (1, 64, 10752, 21504). \\ \hline
     \#3. $C_4 \times  C_4 \times  C_2$ 's automorphism group, order 1536.\\
\hline\\
         	   $a^2=b^2=c^2=d^2=(a*b)^2*d*a*d=(a*c)^4=$  \\
       		    $  (b*c)^4=(b*c*b*d)^2=(b*d*c*d)^2=$ \\
       		   $   (c*d)^4=(b*c*d)^3=               $ \\
       		  $    a*b*a*c*a*d*a*c*d*a*b*c=          $ \\
       		 $     (a*b*c*a*c*b)^2=1                 $ \\ \hline
       \#5. $ C_8 \times  C_4$'s automorphism group.
\\ \hline
       	    This automorphism group has 26 conjugacy classes          \\
       	    and the order structure:                                  \\
      	       2-47-15   [$1^3,2^6,4^4,8^2$]                            \\
       	       4-80-10   [$8^{10}$].                                      \\
               A presentation for this automorphism group is:            \\
       	      $ a^2=b^2=c^4=(b*c)^2=(a*b)^4=(a*c)^4=(a*c*a*(c^{-1}))^2= $ \\
       		 $     a*b*a*c*a*b*(c^{-2})*a*(c^{-1})=1.                 $   \\ 
\hline
\end{tabular}

\begin{tabular}{|l|c|c|} \hline
  \multicolumn{3}{|c|}{Table 1b} \\ \hline
  \multicolumn{3}{|c|}{Groups of order 32 and their automorphism groups}  \\
\hline
\multicolumn{3}{|c|}{II. Isoclinic Class 2. (numbers 8 to 22)} \\ \hline
          2-group        &     presentation          & automorphism group
\\ \hline
8. [2,a1]$ D_4 \times  (1^2)$ & $\left[ \ast \right ]a^4=b^2=a^b*a=c^2=d^2=$
& Hol$(C_4 \times   C_2 \times  C_2)$ \\
generalized      &     $ (c,d)=(a,c)=(a,d)= $    &                  \\
   dihedral      &    $ (b,c)=(b,d)=1   $  &               \\ \hline
9. [2,a2]$ Q_2 \times  (1^2)$ & [$\ast$]$a^4=b^4=a^2*b^2=a^b*a= $&    order
9216       \\
      Hamiltonian               &   $  c^2=d^2=(a,c)=(a,d)=$ &      ($2^{10} 
*
3^2$)     \\
          &     $(b,c)=(b,d)=(c,d)=1$ &     complete group  \\ \hline
10. $\left[2,b\right] $  & $ b^2=c^2=d^2=(b,c)*a^2= $ &     order 768    \\
    $ (C_4 \text{Y} Q_2) \times  C_2   $  & $ (a,b)=(a,c)=(a,d)=(b,d)=$&     
   \\
                        &   $   (c,d)=1    $        &  \#1087581            
       \\
\hline
11. $\left[2,c1\right] $          &  $ a^2=b^4=c^2=((a,b),a)= $&     order
512    \\
      $ (4,4|2,2) \times  C_2 $  &  $ ((a,b),b)=(a,c)=(b,c)=1$&
    \\ \hline
12. $ \left[2,c2\right] $          &  $  a^4=b^4=c^2=(a,b)*a^2=$&     order
512   \\
      $ <2,2|4;2> \times  C_2 $  &  $ (a,c)=(b,c)=1   $      &
    \\ \hline
13. $\left[2,d\right]$ &$ a^2*(b^{-8})=c^2=(a,b)*b^4=$& $ C_2 \times  
\text{Hol}(C_4
\times  C_2) $\\
       $ <2,2|2> \times  C_2  $  & $  (a,c)=(b,c)=1 $        &
   \\ \hline
  14. $\left[2,e1\right]$      & $ a^4=b^2=c^4=(a,b)*a^2= $ & $  1^2 \wr C_2
\times  1^2 $\\
      $ D_4 \times  C_4  $   & $  (a,c)=(b,c)=1  $       &
   \\ \hline
15. $\left[2,e2\right] $   & $ a^2*(b^{-2})=c^4=(a,b)*a^2$&  order 96$
\times  1^2 $\\
  $    Q_2 \times  C_4 $    & $=(a,c)=(b,c)=1 $       &(96)=Table3b \#36    
        \\ \hline
16. $\left[2,f\right] $     & $ b^2=c^4=(b,c)*a^2=  $   &     order 256
\\
     $ (C_4 \times  C_4) @ C_2  $& $ (a,b)=(a,c)=1 $       &  \#16,888   \\
\hline
17. $ \left[2,g\right] $     &$  b^2=c^2=(b,c)*a^4= $     & $  S_4 \times
C_2 \times  C_2       $ \\
      $ C_8 \text{Y} Q_2   $       & $  (a,b)=(a,c)=1 $        &
   \\
      $ (C_8 \times  C_2) @ C_2 $  &                          &           \\
\hline
18. $ \left[2,h\right] $     & $ a^4=b^4=(a,b)^2=  $      &     order 384
\\
      $ (C_4 \times  C_2) @ C_4  $ &   $((a,b),a)=((a,b),b)=1 $&  $    C_2
\wr S_3 $  \\ \hline
   19. $ \left[2,i\right] $   &$ a^4=b^8=(a,b)*b^4=1 $ &   128
\#753   \\
      $ C_8 @ C_4  $        &                          &
\\ \hline
20. $ \left[2,j1\right] $    & $ a^2=b^8=((a,b),a)= $   & $  1^2  \wr C_2
\times  C_2 $    \\
      $ (C_8 \times  C_2) @ C_2 $  & $  ((a,b),b)=1   $        &
  \\ \hline
21. $ \left[2,j2\right]  $  & $ a^4=b^8=(a,b)*a^2=1;$  &   $1^2 \wr C_2
\times  C_2 $    \\
     $  (4,8|8,8)  $      &                          &
\\ \hline
22. $\left[2,k\right] $  & $\left[*\right] a^2*(b^{-8})=(a,b)*a^2=1$ &   order 32, number 10
\\
      $ C_{16} @ C_2  $       &   (correction for Sag and Wamsley) &
  \\ \hline
\end{tabular}

\begin{tabular}{|c|} \hline
Notes for Table 1b. Aut($G$) Presentations.      \\ \hline
\# 9. $ Q_2 \times  C_2  \times  C_2 $'s automorphism group          \\
\hline
           $    a^2=b^2=c^2=d^4=e^2=f^4=(a,d)=(a,e)=(a,f)=(b,d)= $\\
       $	   (b,f)=(c,d)=(c,f)=(d,e)=(a*b)^3=c*d^2*e*c*e=          $\\
       $	   d^2*f*(d^{-2})*f=d*f*d*((f*d*f)^{-1})=e*f^2*e*(f^{-2})=  $\\
       $	   a*b*c*b*c*a*c=(b*e)^4=(e*f)^2*(e*(f^{-1}))^2=        $\\
       $	   a*b*a*e*b*e*a*b*e=d*e*f*d*e*(f^{-1})*e*(d^{-1})*(f^{-1})=1 $ \\
\hline
\#10. order 768.                                                      \\
\hline
       	   $ a^2=(a,b)=(a,c)=b^4=c^4=c^2*(d^{-2})=(c,d)=     $
\\
       	$	b^2*c*(b^{-2})*c=b^2*d*(b^{-2})*d=b*c^2*b*(c^{-2})= $ \\
       	$	(a*d)^2*(a*(d^{-1}))^2=                $ \\
       	$	a*d*b*(d^{-1})*a*(d^{-1})*(b^{-1})*d=     $\\
       	$	a*b*c*b*c*b*d*a*(d^{-1})*(c^{-1})=     $  \\
       	$	b*c*((c*b*d*b*d*b)^{-1})*(b*d)^2=1 $  \\
\hline
\#11. order 512.  \\
\hline
       	    This automorphism group has 44 classes with the              \\
       	    order structure:                                             \\
       	$  2-127-34 \left[1^3,2^6,4^4,8^{10},16^1\right]$ \\
       	 $ 4-320-17 \left[8^2,16^{11},32^4\right] $ \\
       	 $ 8- 64-2  \left[32^2\right] $ \\
                                                                        
       	    A presentation for this automorphism group is:
                                                                          \\
        	$    a^2=b^4=c^2=d^2=(a,d)=(c,d)=(b^2,a)=(b^2,c)= $ \\
       	$	(b^2,d)=a*b*d*b*c*a*c= $\\
       	$	(a*b)^2*(a*(b^{-1}))^2= $\\
       	$	(b*c)^2*((b^{-1})*c)^2=  $\\
  		$	a*b*a*c*b*c*a*b*a*c*(b^{-1})*c=1. $\\ 
\hline
\#12. order 512. \\
\hline
This automorphism group has 59 classes and the order structure: \\                                 

        	$	2-143-30 \left[1^3,2^6,4^{10},8^{11}\right]  $\\
        	$	4-368-28 \left[8^{18},16^6,32^4\right]. $\\
                                                                       \\
        	    A presentation for this automorphism group is:      \\
                                                                     \\
       	 $   a^2=b^2=c^4=d^2=e^2=(a,b)=(a,c)=(a,d)=(b,c)=          $\\
              $ 	(d,e)=(c^2,d)=(c^2,e)=(a*e)^4=                    $\\
        	$	(a*e*b*e)^2=(a*e*(c^{-1})*e)^2=                  $\\
        	$	(b*e)^4=(c*d)^2*((c^{-1})*d)^2=               $\\
       	$	c*d*(c^{-1})*e*(c^{-1})*d*c*e=               $\\
       	$	(c*e)^2*((c^{-1})*e)^2=                 $\\
       	$	a*b*c*d*(c^{-1})*e*b*a*e=1.            $     \\ \hline
\end{tabular}   \\

\begin{tabular}{|c|} \hline
Notes for Table 1b, continued. Aut($G$) Presentations.  \\ \hline

\#16. order 256. Cayley returns aut(g) as a group of degree 28 \\ 
on 8 generators. One presentation for the aut(g) is:  \\
                                                         \\
       	 $   a^2=b^2=c^2=e^2=f^2=g^2=h^2=a*d^2= $ \\
       	 $   (a,b)=(a,c)=(a,e)=(a,f)=(a,g)=(a,h)= $\\
       	 $   (b,c)=(b*d)^2=(b,e)=(b,f)=(b,g)=(b,h)= $\\
       	 $   (c*d)^2=(c,e)=(c,g)=(c,h)=(d,f)=(d*(h^{-1}))^2=  $\\
       	 $   (e,g)=(e,h)=(f,h)=(g,h)= $\\
       	 $   a*(c,f)=a*b*(f,g)=a*e*f*e*h*f= $\\
       	 $   b*c*d*g*d*g=c*d*e*d*h*e=1. $ \\
                                                             \\
            A simpler presentation for this same group is: \\
                                                            \\
       	  $ a^4=b^2=c^2=d^2=(a,c)=(b,d)=(a^2,b)=(a^2,d)= $\\
       	$ (a*b)^2*((a^{-1})*b)^2= a*b*(a^{-1})*d*(a^{-1})*b*a*d= $\\
       	$ (a*b*c*b)^2= (a*d)^2*((a^{-1})*d)^2= $\\
       	$ (a*d*c*b)^2=(b*c)^4=1. $\\
                                                                   \\
       	    This group has 147 normal subgroups and is not representable as a\\
        	    direct product. Another representation of the group appears in  \\
       	    Table 2b under entry \#8c. This group arises in several places there\\
                as a factor in these automorphism groups. This group has 46\\
       	    conjugacy classes with the following class structure: \\
                                                                    \\
        		$      2- 95-28 \left[1^3,2^{10},4^{12},8^3\right] $\\
        		 $     4-160-17 \left[4^2,8^{11},16^4\right].   $\\ \hline

    \#18. A presentation for this aut(g) of order 384 \\
               (\#20,100 in Small Group Library) is:\\
            $     a^4=b^4=a^2*c*(a^{-2})*c=b^2*c*(b^{-2})*c=  $ \\
       	$	a*b^2*a*(b^{-1})*c*(b^{-1})=a*b*c*(b^{-1})*c*(a^{-1})*c= $\\
       	$	a^2*(b^{-1})*a*b*(a^{-2})*(b^{-1})*a*b= $\\
       	$	(a*b)^3*((a^{-1})*b)^3=1, $\\
          which is the same automorphism group as aut(\#33). \\ 
           This aut(g) also has a presentation on two generators. \\
          This automorphism group's automorphism group is of order 2304 \\
          and is $C_2 \times  C_2 \times  \left[576\right]$. The $\left[576\right]$ 
          group is (576 \# 8654) in the \\
          small group library and is a normal subgroup of $S_4 \wr C_2$ \\
          with 16 classes and a trivial center. \\ \hline
\#19. order 128. This group has 26 classes, with the following       \\
       	    class structure:                                         \\
        		$      2-47-15 \left[1^3,2^6,4^4,8^2\right] $\\
       		$      4-80-10 \left[8^{10}\right].  $ \\
       	    A presentation for this automorphism group is:  \\
                                                                 \\
       	 $   a^2=c^2=(a*c)^2=(a*d)^2=b^4=(b*(c^{-1})^2= $\\
       	 $  c*d*c*(d^{-1})=d^4=a*b^2*a*(b^{-2})= $\\
       	 $   b^2*d*(b^{-2})*(d^{-1})=b*d^2*b*(d^{-2})= $\\
      	 $   a*b*a*c*(d^{-1})*(b^-1)*(d^{-1})=  $\\
       	 $   a*b*a*b*a*(b^{-1})*a*(b^{-1})=1. $\\ \hline
\end{tabular}\\
\newpage
\begin{tabular}{|l|c|c|} \hline
  \multicolumn{3}{|c|}{Table 1c} \\ \hline
  \multicolumn{3}{|c|}{Groups of order 32 and their automorphism groups}  \\
\hline
\multicolumn{3}{|c|}{III. Isoclinic Class 3. (numbers 23 to 32)} \\ \hline
      2-group        &     presentation          & automorphism group   \\
\hline
23. $[3,a1] D_8 \times  C_2 $&  $ a^8=b^2=c^2=(a,b)*a^2= $&  Hol($C_8 \times
  C_2$)  \\
                       & $   (a,c)=(b,c)=1 $      &                     \\
       (generalized dihedral)    &                          &                      \\
\hline
24. $[3,a2]$          &$  b^2=c^2=(b,a)*a^2=  $&   \#2216 order 128 \\
       $ <-2,4|2> \times  C_2$ &  $  (a,c)=(b,c)=1  $  &$   D_4 @ (C_2
\times  D_4)  $\\
      &   &  \\ \hline
25. $[3,a3]$       &$ a^4*(b^{-2})=c^2=(a,b)*a^2=$&    Hol($C_8 \times
C_2$)  \\
        (generalized dicyclic)   &$    (a,c)=(b,c)=1    $&                      \\
\hline
  26. [3,b]            &$ a^2*(b^{-4})=c^2=(b,c)*b^2=$&   \#110 order 64
\\
        $(C_8 \times  C_2) @ C_2  $&    $(a,b)=(a,c)=1 $      &   Hol($C_8)
\times  C_2$     \\
                        &                          &      \\ \hline
27. [3,c1]           &$  b^2=(b,a)^2*a^4=   $     & $   D_4 \times  1^3 $
  \\
        $(4,8|2,2) $      &$    ((a,b),b)*(a^{-4})=  $ &
\\
       $ (C_8 \times  C_2) @ C_2 $ &$    ((a,b),a)=1    $&              \\
\hline
   28. [3,c2]           &$  a^4*(b^{-2})=(b,a)^2*a^4= $& $   D_4 \times
1^3$     \\
                        &$   ((a,b),a)=1        $&                    \\
\hline
  29. [3,d1]           &$ [\ast]a^8=b^4=a^b*a=1    $&  \#1735 order 128
\\
       $ C_8 @ C_4 $&                             &      \\
\hline
30. [3,d2]           & $[\ast]a^8=b^4=a^b*(a^{-3})=1$ &  \#1735 order 128
\\
        $C_8 @ C_4$ &      &       \\
\hline
31. [3,e]           &$  a^4=b^2=((a,b),a)=1  $&$    D_4 \times  C_2 \times
C_2$     \\
       $ C_4 \wr C_2$      &                   &                     \\
\hline
  32. [3,f]            &$  a^4*(b^{-4})=(a,b)*a^2=1$   &  \#110 order 64
\\
       $ <4,4|8> $        &                          &    Hol($C_8) \times
C_2$   \\
                        &                          &                 \\
\hline
\end{tabular}\\
\\

\begin{tabular}{|l|} \hline
\multicolumn{1}{|c|}{Notes for Table 1c.} \\ \hline
 \#23. Hol($C_8 \times  C_2)$ = $(C_8 \times  C_2) @ (D_4 \times
C_2)$: \\
   \qquad \qquad $ a^8=b^2=(a,b)=c^4=d^2=c^d*c=e^2=(c,e)=(d,e)=  $
        \\
    \qquad \qquad  $ a^c*b*(a^{-1})=b^c*b*(a^{-4})= a^d*a^3 =  $
      \\
   \qquad \qquad      $ b^d*b*(a^{-4})= a^e*a = (b,e) = 1  $
    \\ \hline
\#24. The presentation returned by CAYLEY is: \\
\\
       	\qquad \qquad   $ a^2=b^2=c^2=d^4=e^2=(a,c)=(a*d)^2=(a,e)=(b,c)= $            \\
       	\qquad \qquad  $(b*d)^2=(c*d)^2=(d*e)^2=(a,b)*(d^-2)= $
        \\
        \qquad \qquad  $ a*b*a*e*b*e=(c*e)^4=1. $
         \\
\\
           The order structure is:                                           \\
        	\qquad \qquad order 2 -63-25 $[1^3, 2^{14}, 4^8] $
         \\
       	\qquad \qquad order 4 -64-18 $[ 2^4,  4^{14}]. $
        \\
           \qquad \qquad             center$----> C_2 \times  C_2$ as seen
from above structure.	\\
       	An alternate presentation is:                                    \\
                                                                          \\
         \qquad \qquad $ a^4=b^2=a^b*a=c^4=d^2=c^d*c=e^2=(c,e)=(d,e)=(a,c)= $ \\
         \qquad \qquad  $ (b,c) = a^d*a=b^d*b*(a^-2)=a^e*a=(b,e)=1. $ \\
\\
             This automorphism group can also be viewed as follows:  \\
                                                                          \\
        \qquad \qquad $(C_4 \times  D_4) @ (C_2 \times  C_2)\quad \textup{or} \quad
[(C_4 \times  C_4) @ C_2] @ (C_2 \times  C_2), $ \\
                                                                          \\
              where $<a,b,c>$ = $C_4 \times  D_4$ or $<a,c,d>$ = \#34 of
order 32.  \\ \hline
   \#25. See number 23 above.  \\
\hline

       \#26. Hol($C_8) \times  C_2$, from Sag and Wamsley relations:  \\
     \qquad
$a^2=c^2=d^2=(b,a)*b^4=(b,c)*b^2=(a,c)=(a,d)=(b,d)=(c,d)=1$ \\ \hline
\#29. order 128. This automorphism group has 32 conjugacy           \\
       	    classes with the order structure: \\
    \qquad \qquad              2-55-18 $[1^3,2^6,4^8.8^1]$
       \\
      \qquad \qquad            4-40- 9 $[2^4,4^2,8^3] $
        \\
       \qquad \qquad           8-32- 4 $[8^4]. $
        \\
  A presentation  for this automorphism group is:  \\
                                                                          \\
\qquad \qquad  $ a^4=b^2=c^2=(a*b)^2=(a*c)^2= a*d*a*(d^{-1}) = $
           \\
     \qquad \qquad  $(b*d)^2=a*c*b*c*(a^{-1})*b= a*d^3*(a^{-1})*d =$
            \\
  \qquad \qquad $(c*d^2)^2= (c*d)^2*(c*(d^{-1})^2=1. $
      \\ \hline
\#30. order 128. This group has the same class structure as \# 29.   \\
                                                                          \\
   \qquad \qquad  $ a^2=b^4=c^2=(a*b)^2=(a*d)^2=(b*c)^2= $\\
      \qquad \qquad $ b*d*b*(d^{-1})=a*b^2*c*a*c=b*d^3*(b^{-1})*d= $\\
     \qquad \qquad  $ (c*d^2)^2=(c*d)^2*(c*(d^{-1}))^2=1. $\\
\\
       	    Note that the automorphism groups for groups 29 and 30       \\
       	    are probably isomorphic. Making the interchange a$<--->$b \\
       	    produced almost identical presentations.                \\
\hline
       \#32. Hol($C_8) \times  C_2$. see \#26 above.           \\ \hline

\end{tabular}\\
\\

\begin{tabular}{|l|c|c|} \hline
  \multicolumn{3}{|c|}{Table 1d} \\ \hline
  \multicolumn{3}{|c|}{Groups of order 32 and their automorphism groups}  \\
\hline
\multicolumn{3}{|c|}{IV. Isoclinic Class 4. (numbers 33 to 41)} \\ \hline
      2-group        &     presentation          & automorphism group   \\
\hline
33. [4,a1]          &$  a^2=b^2=c^2=(a,b)=      $&     order 384 \#20,100     
   \\
      $ (1^2) \wr C_2$ &$    ((a,c),a)=((b,c),a)=  $&  $ C_2 \wr S_3$
  \\
                      &$    ((b,c),b)=1         $&  \\
\hline
34. [4,a2]         &$  a^4=b^4=c^2=(a,b)=     $&      Hol($C_4 \times  C_4$)
     \\
        Dih($2^2$)    &  $  (a,c)*a^2=(b,c)*b^2=1 $&                   \\
\hline
35. [4,a3]         &$  b^4=a^2*(c^{-2})=(a,b)=  $& order 512, not wreath \\
                       &$  (c,a)*a^2=(b,c)*b^2=1 $&  product \\
\hline
36. [4,b1]  &$ a^4=b^2=c^2=(a,c)*a^2= $& $ (1^2) \wr C_2 \times  (1^2) $  \\
      $ <2,2|4;2> @ C_2$& $     (a,b)=((b,c),c)=1    $&                 \\
\hline

37. [4,b2] &$ a^2*(c^{-2})=b^2=(c,a)*a^2= $& $ (1^2) \wr C_2 \times (1^2)$\\
                      &$      (a,b)=((b,c),b)=1   $&
\\ \hline

   38. [4,c1] &$ a^2=c^2=(c,a)*b^2=(a,b)=$&$ (C_2 \times  C_2 \times C_2) \wr C_2$ \\
                      &$      ((b,c),c)=1         $&  \\
\hline
39. [4,c2]         &$ b^4=c^2=(c,a)*a^2=(a,b)=  $&       order 256 \\
      $(C_4 \times  C_4) @ C_2  $&$    (b,c)*b^2*(a^-2)=1 $& \#16,888              
\\
\hline
40. [4,c3]         &$   a^2*(c^{-2})*(b^{-2})=   $&      order 256     \\
        	           &$   (c,a)*a^2=(b,c)*c^2=   $&   \#5675                  
   \\
    	                 &$        (a,b)=1          $&                   \\
\hline
41. [4,d]          &$  c^2=(c,b)*a^2=     	 $& $  1^6 @ C_3$ same as     \\
        	           &$   (c,a)*a^2*b^2=         $&$  (1^2) \wr C_3$, and
   \\
                      &$      (a,b)=1  $&$ (1^2) \times (1^4) @ C_3$  \\
\hline

\end{tabular}\\
\\

\begin{tabular}{|l|c|c|} \hline
  \multicolumn{3}{|c|}{Table 1d continued} \\ \hline
  \multicolumn{3}{|c|}{Groups of order 32 and their automorphism groups}  \\
\hline
\multicolumn{3}{|c|}{V. Isoclinic Class 5. (numbers 42 to 43)} \\ \hline
      2-group        &     presentation          & automorphism group   \\
\hline
42. [5,a1]	    &$ a^2*(b^{-2})=a^2*(c^{-2})=    $&  $ S_4 \wr C_2 $\\
    $Q_2 \text{Y} Q_2 = D_4 \text{Y} D_4$ &$ a^2*(d^{-2})=(c,b)*a^2= $&      
           \\
                      &$(d,a)*a^2=(a,b)=(a,c)=    $&
\\
   (extra-special)    &$(b,d)=(c,d)=1            $&                    \\
\hline

   43. [5,a2]	  &$ d^2=a^2*(b^{-2})=a^2*(c^{-2})=$&        order 1920    \\
      $ Q_2 \text{Y} D_4$    &$ (c,b)*a^2=(d,a)*a^2=(a,b)=$&      complete 
group
\\
                      &$(a,c)=(b,d)=(c,d)=1 $      & \#240,996
\\
     (extra-special)  &                              &                    \\
   Dirac Matrix group &                               &
\\ \hline

\end{tabular}\\
\\
\newpage
\begin{tabular}{|l|} \hline
\qquad \qquad \qquad \qquad \qquad Notes for Table 1d. \\ \hline
    \#33. We do not have a simple description in terms of permutations. \\
       	\qquad A presentation is
         \\
       	  $ a^2=b^2=c^2=d^3=(a*b)^2=(c*d)^2=a*c*(d^{-1})*a*d*c=$ \\
       	$ (a*d)^3=(a*c*b*c)^2=(b*c)^4=(b*d*b*(d^{-1}))^2= $\\                            
       	$ b*c*b*d*b*d*c*b*(d^{-1})=1$ [same as  \# 18 ?]. \\ \hline
\#35. order 512. This automorphism group has 53 classes with         \\
       	 \qquad the order structure:                           \\
       		2-127-24 $[1,2^3,4^{12},8^7,16^1]$                      \\
      		4-320-26 $[4^2,8^{17},16^3,32^4]      $                   \\
        		8- 64- 2 $[32^2]$. \\                                  \\
 A presentation for this automorphism group is:         \\

        	  $  a^4=b^4=c^2=d^2=(a*d)^2=(b*c)^2=(b*d)^2=(c,d)=(a^2,c)= $\\
       	$	a^2*b*(a^{-1})*(b^{-2})*(a^{-1})*b=(a*b)^2*((a^{-1})*b)^2= $\\
       	$	a*b*(a^{-1})*c*(a^{-1})*(b^{-1})*a*c=(a*c)^2*((a^{-1})*c)^2=1.$\\                 \hline
\#39. order 256. This is the same group (order 256 \# 16,888) as \\           
       	 \qquad \qquad   Aut(32 \# 16). This automorphism group has 46 \\
       	 \qquad \qquad   conjugacy classes with the order structure: \\
       		2-127-24 $[1^3,2^{10},4^{12},8^2]$                      \\
       		4-160-17 $[4^2,8^{11},16^4]. $                       \\
\\
       	    A presentation for this automorphism group is: \\

\\
     $ a^4=c^4=a^2*(b^{-2})=a^2*(d^{-2})=(a,d)=(b*c)^2=(b*(c^{-1}))^2= $\\
      	$ (b,d)=(c*(d^{-1}))^2=a*c^2*a*(c^{-2})= $\\
       	$ (a*b)^2*((a^{-1})*(b^{-1}))^2=a*b*(a^{-1})*c*(a^{-1})*b*a*c=$\\                          
       	$	a*c*a*(c^{-1})*a*(c^{-1})*(a^{-1})*c=1. $\\ \hline
\#40. order 256. This automorphism group (order 256 \#5675) has 40       \\
       	\qquad conjugacy classes with the following order
structure:\\
       		2- 79-24 $[1^3,2^6,4^{14},8^1]$                      \\
       		4-112-11 $[4^2,8^5,16^4]   $                           \\
        		8- 64- 4 $[16^4].       $                           \\
                                                                     \\
       	    A presentation for this automorphism group is:       \\
                                                                     \\
      $ a^2=b^2=c^2=(a,b)=(a,c)=(b,c)=(b,d^2)=(c,d^2)= $ \\
     $  a*b*d*c*d*a*(d^{-2})=(a*d)^4= $     \\
    $    		b*c*d*b*c*d^3=1.                               $        \\ \hline

      \#43. order 1920, complete group.                            \\
                                                                        \\
  $ a^4=b^4=a^2*b*(a^{-2})*b=a*b^2*(a^{-1})*(b^{-2})=     $ \\
   $ a*b*c^3*(b^{-1})=a*c*(a^{-1})*b^2*c=(a*(c^{-2}))^2= $\\                                
     $ a*b*c*b*c*b*(c^{-1})*(b^{-1})*(c^{-1})*b*c=1.   $ \\ \hline

\end{tabular}\\
\\

\begin{tabular}{|l|c|c|} \hline
  \multicolumn{3}{|c|}{Table 1e} \\ \hline
  \multicolumn{3}{|c|}{Groups of order 32 and their automorphism groups}  \\
\hline
\multicolumn{3}{|c|}{VI. Isoclinic Class 6. (numbers 44 to 45)} \\ \hline
      2-group        &     presentation          & automorphism group   \\
\hline
  44. [6,a1]        &$  a^2=c^2=(b,a)*b^4= $&$  D_4 \times D_4 $ \\
        Hol($C_8$)      &$ (b,c)*b^2=(a,c)=1 $& \#154 order 64 \\ \hline
   45. [6,a2]        &$   a^2=b^4*(c^{-2})=(b,c)*b^2= $&$   D_4 \times  D_4$ \\
                     &$    (b,a)*b^4=(a,c)=1     $&     \#154 order 64   \\
\hline
\multicolumn{3}{|c|}{VII. Isoclinic Class 7. (numbers 46 to 48)} \\ \hline
      2-group        &     presentation          & automorphism group   \\
\hline

   46. [7,a1]          &$  a^2=b^4=((a,b),a)= $&  Hol($C_4 \times C_2$)   \\
       $(2,4,4:2)       $&$  (((a,b),b),b)=1  $&     \#259 order 64 \\
      $(C_4 \times  C_2) @ C_4 $&              &
    \\ \hline
47. [7,a2]        &$    a^2*(b^{-8})=((a,b),a)=   $&$      D_4 \wr C_2$ \\
     $ (C_8 @  C_2) @ C_2$ &$ ((a,b),b)*(b^{-4})=1 $&order 128 \#928 (SGL) \\
        $\simeq $    &                              &                     \\
      $<2,2|2> @ C_2$   &                               &              \\
\hline
48. [7,a3]        &$    a^2*(b^{-4})=((a,b),a)=   $&$      D_4 \wr C_2$
  \\
                     &$       ((a,b),b)*(b^{-4})=1    $&order 128 \#928 (SGL) \\          
\hline
\multicolumn{3}{|c|}{VIII. Isoclinic Class 8. (numbers 49 to 51)} \\ \hline
      2-group        &     presentation          & automorphism group   \\
\hline
49. $D_{16}$ dihedral  &   $\left[*\right] a^{16}=b^2=a^b*a=1     $& Hol($C_{16}$)    \\
                     &                               &                    \\
       $ C_{16} @ C_2    $&                             &               \\
\hline
50. Quasi- 	          & $\left[*\right] a^{16}=b^2=a^b*(a^{-7})=1  $&      \#117 order 64 \\
    dihedral    &                               & \\
       $(C_{16} @ C_2)    $&                               & \\ \hline

   51. $Q_8$  dicyclic & $\left[*\right] a^{16}=b^4=a^8*(b^{-2})=	$      &
Hol($C_{16}$)   \\
                     &    $ a^b*a=1               $&                     \\
       $C_8 @ C_4$     &                             &
\\
                     &                               &                    \\
\hline
\end{tabular}\\
\\

   \begin{tabular}{|c|} \hline
Notes for Table 1e. \\ \hline
    The relations for \#49, \#50, and \#51 are different from those given by Sag \\
 and Wamsley. This does not mean that their relations in these cases are   \\
     wrong, but just that these are simpler ones than theirs are to deal with.
\\ \hline
               Presentations for automorphism groups                     \\
\hline
    \#46. Hol($C_4 \times  C_2$) \# 259 of order 64. Relations from Sag and
Wamsley. \\
       	$a^2=b^2=c^2=(a,b)^2=(a,c)^2=(b,c)=((a,b),c)*(((a,c),b)^{-1})=1$ \\
\hline
  \#47. order 128.                                                      \\
       	   $ a^2=b^2=c^4=(a,b)=(b*c)^2=(a*c)^4=$ \\  
       		$a*c^2*a*c^2*a*c^{-2}*a*c^{-2}=1 $ \\                      \\
       	    In this presentation the group $h=<b,c>$ is just             \\
       	    $D_4$. This automorphism group is $D_4 \wr C_2$.   \\ \hline
    \#48. order 128.                                                    \\ 
              $ a^2=b^2=c^4=(a,b)=b*c^2*b*(c^{-2})=(a*c)^4=  $ \\
       		$(a*c*b*c)^2=(b*c)^2*(b*(c^{-1}))^2=                    $ \\
		$(a*b*c)^2*a*(c^{-1})*a*c=1                               $\\
       	One of the normal subgroups of this order 128 group            \\
  	        	is  $D_4 \times  D_4$. [ Aut is isomorphic to $D_4 \wr C_2.$ ] \\

\\ \hline
       \#50 Number 117 of order 64. \\
      	      $  a^4=b^8=c^2=(a,b)*b^4=(b,c)*b^2=(a,c)=1          $\\
\hline
\end{tabular}\\

\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
  \multicolumn{8}{|c|}{Table 2a} \\ \hline
  \multicolumn{8}{|c|}{Groups of order 32$p$ and their automorphism groups}  \\
\hline
\multicolumn{8}{|c|}{I. Abelian groups of order 32} \\
\multicolumn{8}{|c|}{The number of groups of order 32 = 7.} \\
\multicolumn{8}{|c|}{The number of groups of order $32p$ with $C_2$ images = 12.}
\\ \hline
  &  $C_2$ & \multicolumn{4}{|c|}{image of 2-group} & normal  & group \\
\cline{3-6}
2-group & action& $C_2$ &$C_4$ & $C_8$& $C_{16}$ &2-group & associated \\
  & & & & & & for  & with  \\ 
  & & & & & &   $p=3$ $\dagger $& extension \\ \hline
  \#1. &  $a$ 31 & Hol($1^4$)  & &   &  &$ (1^3)\times  A_4$ &
(1,1,1,1)\\
$1^5$&    &    &     &   &  & $C_2 \times  $ [48]  &  \\ \hline
   \#2.&  $a$ * & Aut$(2,1^3)$ & $a$ Hol($1^3$)& &  & (2,1) $\times  A_4$
& (1,1,1,1)\\
  $(2,1^3)$&  $b$ 14 &order 1536 &          &    &    &            &
(2,1,1) \\ \hline
  \#3. & $a$ 3  &order 512  & $a$ Hol(2,1)&  &  & [48]$ \times  C_2 $&
(2,1,1) \\
  $(2^2,1)$&  $c$ 4  &order 384  &           &   &    &            &$
(2^2)$\\ \hline
  \#4.&  $a$ *  &Aut(211)$\times C_2$& $a$   [192] &  $S_4$ &  & $ C_8 
\times
A_4 $&  (2,1,1) \\
$(3,1^2)$ & $b$ 6  &  \#33$ \times  C_2$ &$a,b$ Hol(2,1)&     &    &         
&
(3,1)  \\ \hline
  \#5. &  $a$ *  &  Aut(3,2) & $a$   \#33   &$  D_4$ &   &    &  $(2^2)$
  \\
   (3,2)  &  $b$ 2  & \#33 $\times  C_2$& $b$  $D_4 \times  C_2$&   &    &   
  &
(3,1) \\ \hline
   \#6. &  $a$ *  &$C_4\text{Y}Q_2 \times  C_2 $& $a$ $ C_4 \text{Y} Q_2$& $ D_4$ 
&$ C_2$  &
  &  (3,1)  \\
    (4,1) &  $b$ 2  &  (2,1,1)  &$a,b$ $C_4 \text{Y} Q_2$&$  D_4$ &  &     &
  (4) \\ \hline

    \#7.   &  $a$ *  &$  C_8 \times  C_2 $& $a$  $  C_8$ &$  C_4 $&$
C_2$ &     &   (4)    \\ 
         $C_{32}$   &         &   &            &     &  &   & \\ \hline
\end{tabular}\\

\begin{tabular}{|c|} \hline
Notes for Table 2a. \\ \hline
If $p\equiv 1$ mod(32), e.g., $p=97$. then Aut($C_{97}$) = Hol($C_{97}$), \ldots . \\
\hline
An * in the $C_2$-action column means the group associated with the \\
extension is a characteristic subgroup. \\

A number in the $C_2$ column gives the multiplicity of the group associated  \\
with the extension. \\

In column 7, we give the groups of order 96 with the 2-subgroup in  \\
column 1 as its normal subgroup. \\ \hline

A number, e.g., \#33 in this table means group number 33 of order 32 in the\\
appropriate table here. $(1^2)\wr C_2$ is the same as group number 33 of order 32.\\
\hline
For those cases in which the group associated with the $C_2$ \\
extension is a characteristic subgroup of the group of order 32, \\
the correct factor is the automorphism group of the associated group\\
of order 32, and one will find a presentation for this factor in Table 1. \\
\\
The other factors are subgroups of the automorphism group of the group\\
of order 32 associated with this extension. In many cases these groups \\
can be generated very simply, e.g., numbers 13c, 15a, \ldots . The other\\
factors, e.g., 11a, 23a, 35b, \ldots  will be given as subgroups of the\\
corresponding normal subgroup of the automorphism group of the \\
group of order 32 in question. \\ \hline
\#2b. Order 1536. This is the same group as \#8a below. \\
The order of this group's automorphism group is 36864. \\ \hline
\#3a. Relations for the order 512 factor:\\

$a^2=b^2=c^2=(a*b)^4=(a*c)^4=(b*c)^4=$\\
$(a*b*a*c*b*c)^2=(a*b*c*a*c*b)^2=(a*c*b*c)^4=1$ \\

This automorphism group has 60 normal subgroups \\
and 44 conjugacy classes, with the order structure: \\

order 2 [$1^3,2^6,4^4,8^{10}, 16$]\\
order 4 [$8^2,16^{11},32^6$] \\ \hline
\#3c. Relations for order 384 group: \\
$a^6=c^2=(a*b)^2=(a^2*b^{-1})^2=a*b*c*((b*a)^{-1})=(a*(b^{-2}))^2= $\\
$a^2*((b^2*c)^{-1})*a*((b*c)^{-1}) =(a*c)^2*((b^{-1}*c)^2 = 1$ \\
This automorphism group has 28 conjugacy classes and \\
21 normal subgroups.\\
The group has the following class structure:\\
order 2 [$1,2,3^6,6^7,24$]\\
order 3 [32]\\
order 4 [$24^7$]\\
order 6 [$32^3$]\\
This is probably the same group as aut(32\#18). \\ \hline
\#4b. Hol($C_4 \times C_2$) is the same as aut(32 \#46). \\ \hline
\#5b. \#33 $\times C_2$ order 64. \\ \hline
\end{tabular}\\
\\

\begin{tabular}{|c|c|c|c|c|c|} \hline
  \multicolumn{6}{|c|}{Table 2b} \\ \hline
  \multicolumn{6}{|c|}{Groups of order 32$p$ and their automorphism groups}  \\
\hline
\multicolumn{6}{|c|}{Isoclinic Class 2  } \\
\multicolumn{6}{|c|}{The number of groups of order 32 = 15.} \\
\multicolumn{6}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 42.}
\\ \hline
  &  $C_2$ & \multicolumn{2}{|c|}{image of 2-group} & normal  & group \\
\cline{3-4}
2-group & action& $C_2$ &$C_4$ & 2-group & associated \\
  & & && for $p=3\dagger $ &  with  \\ 
  & &            &       & & extension \\ \hline
8.      &  $b$ *  & Hol(2,1,1)&             & $ A_4 \times  D_4 $ &
(2,1,1) \\
  $D_4 \times  C_2 $&  $a$ 2  & order 1536&           &
& (1,1,1,1)\\
   $ \times  C_2  $&  $c$ 12 & order 256 &             &
&$ D_4 \times  C_2  $\\ \hline
9.      &       &           &         &                &          \\
  $Q_2 \times  C_2 $&  $b$ 3  & Hol(2,1,1)&          &  $A_4
\times  Q_2$   &  (2,1,1) \\
    $\times  C_2$  &  $c$ 12 & order 768 &    &$(Q_2\times
1^2)@C_3 $& $Q_2 \times  C_2$ \\ \hline
10.     &$a,b,c$ *& order 768 &            &  [48]$ \times  C_2 $&
$Q_2 \times  C_2 $ \\
  $C_4 \text{Y} Q_2$ & $a$  3  & order 256      &                &  &$ 
D_4
\times  C_2 $  \\
   $ \times  C_2  $& $b$  3  & order 256 &           &             &
(2,1,1)  \\
          & $d$  8  &$ S_4 \times  1^2  $&        & 
&$ C_4 \text{Y} Q_2 $
\\ \hline
11.     & $b$  *  & Aut(11)   & $a$ Hol(2,1)&           &
(1,1,1,1)\\
$(4,4|2,2)$& $a$  2  & order 256 &           &              &
(2,1,1) \\
   $\times  C_2$ & $c$  4  & $1^3 \wr C_2$ &          &   &
$(4,4|2,2)$\\ \hline

  12.     & $a$  *  & Aut(12)   & $b$ Hol(2,1)&           & (2,1,1)
\\
$<2,2|4;2>$& $b$  2  & order 256 &            &         & (2,1,1)
  \\
  $  \times  C_2$  & $c$  4  & \#33 $\times  1^2$ &         &
& $C_4 @ C_4 $ \\ \hline
  13.     & $b$  *  &$C_2\times $Hol(2,1)& $a$ Hol(2,1)&          &
(2,1,1)  \\
$ <2,2|2>$ & $a$  2  & \#33$ \times  C_2$  &$a,b$ Hol(2,1)&  
&$ C_8 \times  C_2 $ \\
   $ \times  C_2 $& c  4  & $D_4 \times  1^2 $ &        &
&$ <2,2|2>$  \\ \hline
14.    & $c$  *  & \#33$ \times  1^2$ & $c$ $D_4 \times  C_2$ &      &
$D_4 \times  C_2  $\\
  $D_4 \times  C_4 $& $b$  *  & \#33 $\times  1^2 $&        & & $C_4 \times  C_4 $ \\
          &$b,c$ *  & \#33 $\times  1^2$ &      &              &
$C_4 @ C_4$  \\
          & $a$  2  &  $ 1^6$     &        &             &
(2,1,1)  \\
          &$a,c$ 2  &   $1^6  $   &        &              &
$(4,4|2,2)$\\ \hline
   15.    & $c$  *  &[96]$ \times  1^2$ & $c$ $S_4 \times  C_2$ 
&SL$(2,3) \times  C_4$& $Q_2 \times  C_2 $ \\
  $Q_2 \times  C_4$ & $a$  3  & \#33$ \times  1^2$ &        &
         & $C_4 \times  C_4$  \\
          &$a,c$ 3  & \#33 $\times  1^2 $&        &              &
$C_4 @ C_4$  \\ \hline
\end{tabular}

\begin{tabular}{|c|c|c|c|c|c|c|} \hline
  \multicolumn{7}{|c|}{Table 2b continued} \\ \hline
  \multicolumn{7}{|c|}{Groups of order 32$p$ and their automorphism groups}  \\
\hline
\multicolumn{7}{|c|}{Isoclinic Class 2  } \\ \hline
  &  $C_2$ & \multicolumn{3}{|c|}{image of 2-group} & normal  & group \\
\cline{3-5}
2-group & action& $C_2$ &$C_4$ & $C_8$&  2-group & associated \\
  & & & & &  for $p=3\dagger $ & with  \\ 
  & & & & &     & extension \\ \hline
   16.    & $c$  *  & Aut(16)   & $c$  $Q_2\text{Y}Q_2 $ & &  & 
(2,1,1)  \\
	     & $a$  2  & $1^3 \wr C_2$ &        &  & &   
$(4,4|2,2)$\\
          & $b$  2  & $1^3 \wr C_2$ &        & &  &   
$C_4 \times  C_4 $ \\
          &$a,b$ 2  & \#33 $\times  1^2 $&        &  &       & $C_4
@ C_4 $ \\ \hline
  17.    & $a$  *  & $S_4 \times  1^2 $ &$a,b,c$ $S_4 \times  C_2$&  & 
[48]$ \times  C_2 $ & $C_4 \text{Y} Q_2 $ \\
  $C_8 \text{Y} Q_2$ & $c$  3  & $D_4 \times  1^2 $ & $a$ $ D_4 \times  
C_2$& 
&            & $C_8 \times  C_2 $ \\
          &$a,b$ 3  & $D_4 \times  1^2 $ &        &  &  &         
$<2,2|2> $ \\ \hline
18.    & $a$  3  & $1^3 \wr C_2$ & $b$  \#33    &  &     1 &  
(2,1,1)  \\ \hline
   19.    & $b$  *  &  Aut(19)  & $b$  \#33    &  &             & $C_4
\times  C_4 $ \\
          & $a$  2  & \#33 $\times  C_2$  & $a$  $D_4 \times  C_2$&  & 
          & $C_8 \times  C_2 $ \\ \hline
   20.    & $b$  *  & \#33$ \times  C_2$  & $b$  \#33    &$b$ $D_4$ & 
    & (2,1,1)  \\
          & $a$  2  &   $1^5$     & $a,b$ \#33    &  &             & $C_8
\times  C_2 $ \\ \hline
   21.    & $b$  *  & \#33$ \times  C_2$  & $b$  \#33    &$b$ $D_4$ & 
    & $C_4 \times  C_4$  \\
$(4,8|8,8)$& $a$  2  &   $1^5 $    & $a,b$ \#33    &  &  &  $C_8
\times  C_2$  \\ \hline

   22.    & $b$  *  &\#8[16]$ \times  C_2$& $b$  $C_4 \text{Y} Q_2$&$b$  
$D_4$& & $C_8 \times  C_2 $ \\
          & $a$  2  & (2,1,1)   & $a,b$ $C_4 \text{Y} Q_2$&$ab$ $D_4$&  & $C_{16}$  \\ \hline

\end{tabular}\\
\\

\begin{tabular}{|c|} \hline
Notes to Table 2b. \\ \hline
See the general comments in the notes to Table 2a. They apply to all of\\
          Table 2 (2a, 2b, \ldots to 2e).                                  \\
\hline
\#8a. Relations for the automorphism group of order 1536:           \\
           $     a^2=b^2=c^2=d^2=e^2=(a,b)=(c,d)=(a*c)^3= $
\\
            $   (a*d)^3=(a*e)^3=(b*c)^3=(b*d)^3=           $
\\
             $  (b*e)^3=(c*e)^3=(d*e)^3=(a*c*a*e)^2=        $
\\
              $ (a*d*a*e)^2=(a*e*b*c)^2=(b*d*b*e)^2=1       $
\\
     This automorphism group has 39 classes and 25 normal subgroups.
\\
     The class structure of this group is:
\\
               order 2 [$1^3,6^6,12^4,24^5$]
\\
               order 3 [128]
\\
               order 4 [$24^6,48^6,96^4$]
\\
               order 6 [$128^3$]
\\
           This automorphism group is not Hol($C_4 \times  C_4$).
\\ \hline
\#8c. This factor is the same as Aut(32 \#16), \#10a, and \#10b and   \\
       Aut(32 \#39), \#34b and \#35b as well. According to GAP/Small Group 
\\Library, this group is \#16,888 of order 256. Relations:
\\
           $  a^2=b^2=c^2=d^2=(a*b)^2=(a*c)^3= $
\\
            $ (c*d)^2=(a*d)^4=(a*d*b*d)^2=      $
\\
            $ (b*c)^4=(b*d)^4=(b*c*d)^2*(b*d*c)^2=1 $
\\
           This automorphism group has 147 normal subgroups, and
\\
              46 conjugacy classes, with the order structure:
\\
                   order 2-95-28 [$1^3,2^{10},4^{12},8^3$]
     \\
                   order 4-160-17 [$4^2,8^{11},16^4$]                \\
\hline
  \#9c.  Relations for the order 768 (\#1087581) group:                      
      \\

\\
              $   a^2=b^2=c^3=d^2=(a,d)=(b,c)=(b,d)=  $
\\
                $ (a*b)^4=(a,c)^2=a*c*d*c*a(c^-1)*d*(c^{-1})= $
   \\
                $ (c*d)^4=a*b*a*c*a*b*d*a*c*d=1             $
\\

\\
            This automorphism group has 34 normal subgroups and 38
\\
            conjugacy classes. The class structure of this group is:
\\
                 order 2  [$1,2,3^2,6^7,8,12^3,24^2$]
\\
                 order 3  [32]
\\
                 order 4  [$8,12^2,24^{10},48^2$]
   \\
                 order 6  [$32,64^3$]                           \\  \hline
        \#10a. The relations here are the same as for \#8c above.
\\
              This is the sylow 2-subgroup of Aut(32 \#10), i.e.,
\\
             256 \# 16,888.
\\
               Permutation representation of the sylow 2-subgroup:
\\
                     $a$=(1,3)(2,4)(5,9)(6,10)
\\
                     $b$=(1,3)(2,4)(13,15)(14,16)
\\
                     $c$=(1,2)(3,4)(7,14)(8,13)(11,16)(12,15)
\\
                     $d$=(3,4)(9,10)(11,12)(15,16)(17,19)
\\ \hline
\end{tabular}\\

\begin{tabular}{|c|} \hline
Notes to Table 2b continued \\ \hline

        \#10b. Same as \#10a.
\\ \hline
        \#10a,b,c factor is order 768 \#1087581 \\ \hline
        \#11a. The relations for the order 256 (\# 8935) group are:
\\

\\
          $      a^2=b^2=c^2=d^2=(a*d)^2=(b*c)^2=(a*d)^4= $
\\
           $     (a*b*d*b)^2=(a*b*a*c)^2=(a*c)^4=          $
\\
            $    (a*c*d*c)^2=(b*d)^4=(b*d*c*d)^2=(c*d)^4=1 $
\\

\\
           This automorphism group has 247 normal subgroups and 58        \\
            conjugacy classes. The class structure is:
\\
               order 2 [$1^{15},4^{24}$]
     \\
               order 4 [$8^{18}$]
   \\

\\
               Representation in terms of Aut(32 \#11) generators:
\\
               $<b^2,(b*d)^2,d,a*b*c*b*a*b*c*d*b,(a*b)^2,$
\\
                       $(b*c)^2,a,c>$; order 256.
\\ \hline
        \#12b. Same as \#11a. This is \#8935 of order 256 in Small Group 
Library,
\\
                Representation in terms of Aut(32 \#12) generators:
\\
                $<c^2,(c*d)^2,d,(a*e)^2,a,b,(c*e)^2,e>$;
\\
                        order 256.
\\ \hline
        \#15c. The order 96 group is the one in Table 3 IIC \#36.
\\

\\
               $(1^4 @ C_3) @ C_2$. The automorphism group of this group
   \\
                                has order 576.
\\ \hline
        \#16a. Generators as a subgroup of Aut(32 \#16):
\\
                $<a^2,(a*b*d)^2,b*d,(a*b)^2,(b*c)^2,b,$
\\
                       $ b*c*b*a*c>$;  order 128.
\\ \hline
        \#16b. Same as \#16a:  $ (C_2 \times  C_2 \times  C_2) \wr C_2$.
                   \\ \hline
\end{tabular}\\
\\

\begin{tabular}{|c|c|c|c|c|c|} \hline
  \multicolumn{6}{|c|}{Table 2c} \\ \hline
  \multicolumn{6}{|c|}{Groups of order 32$p$ and their automorphism groups}  \\
\hline
\multicolumn{6}{|c|}{Isoclinic Class 3  } \\
\multicolumn{6}{|c|}{The number of groups of order 32 = 10.} \\
\multicolumn{6}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 30.}
\\ \hline
  &  $C_2$ & \multicolumn{2}{|c|}{image of 2-group} & normal & group \\
\cline{3-4}
2-group & action& $C_2$ &$C_4$ &   2-group & associated \\
  & & & &  for $p=3\dagger $ & with  \\ 
  & & & &         & extension \\ \hline
   23.    & $b$  * &  Hol(3,1)  &        &            & $C_8
\times  C_2$  \\
  $D_8 \times  C_2$ & $a$  2 &  order 128 &        &         &
$D_4 \times  C_2 $ \\
       & $c$  4 &Hol$(C_8) \times  C_2$&        &  &    $D_8
$    \\ \hline
  24.    & $a$  * &   Aut(24)  &        &            & $D_4
\times  C_2$  \\
$<-2,4|2>$ & $b$  * &   Aut(24)  &         &         & $C_8
\times  C_2$  \\
  $  \times  C_2 $ &$a,b$ * &   Aut(24)  &         &           &
$Q_2 \times  C_2 $ \\
          & $c$  4 &   $D_4 \times  1^2$ &         &           &
$<-2,4|2>$ \\ \hline
   25.    & $b$  * &   Hol(3,1) &         &           & $C_8
\times  C_2 $ \\
  $Q_4 \times  C_2$ & $a$  2 & order 128  &         &         &
$Q_2 \times  C_2 $ \\
          & $c$  4 &Hol$(C_8) \times  C_2$&         &            &
   $Q_4$     \\ \hline

   26.    & $c$  * &Hol$(C_8) \times  C_2$&         &            &
$C_8 \times  C_2 $ \\
          & $a$  * &Hol$(C_8) \times  C_2$&         &         &
   $D_8    $ \\
          &$a,c$ * &Hol$(C_8) \times  C_2$&        &           &
  $ Q_4    $ \\
          &$a,b$ 2 &  $D_4 \times  1^2  $&        &           &
$<-2,4|2>$ \\
          & $b$  2 & $ D_4 \times  1^2  $&        &           &
$C_4 \text{Y} Q_2 $ \\ \hline
   27.    & $a$  * &  $D_4 \times  1^3  $&        &            &
$D_4 \times  C_2  $\\
	     & $b$  * & $ D_4 \times  1^3 $ &        &       &$ C_8
\times  C_2 $ \\
          &$a,b$ * &  $D_4 \times  1^3  $&        &           &
$C_4 @ C_4  $\\\hline
28.    & $a$  * &  $D_4 \times  1^3 $ & $a$ $D_4 \times  C_2$ &  
     & $Q_2 \times  C_2 $ \\
	     & $b$  * &  $D_4 \times  1^3 $ &        &        & $C_8
\times  C_2 $ \\
          &$a,b$ * &  $D_4 \times  1^3  $&        &           &
$C_4 @ C_4  $\\\hline

   29.    & $b$  * &  Aut(29)   &        &        & $C_8
\times  C_2$  \\
          & $a$  2 &  $D_4 \times  1^3$  &        &           &
$C_4 @ C_4 $ \\\hline
   30.    & $b$  * &  Aut(30)   &        &        & $C_8
\times  C_2 $ \\
          & $a$  2 &  $D_4 \times  1^3 $ &        &           &
$C_4 @ C_4  $\\\hline
   31.    & $a$  * &  $D_4 \times  1^2$  & $a$ $D_4 \times  C_2$ & 
        & $C_4 \text{Y} Q_2 $ \\
$C_4 \wr C_2$ & $b$  * &  $D_4 \times  1^2 $ &        & 
& $C_4 \times  C_4$  \\
          &$a,b$ * &  $D_4 \times  1^2$  &$a,b$ $D_4 \times  C_2$ & 
        & $<2,2|2>$  \\\hline
   32.    & $b$  * &Hol$(C_8) \times  C_2$& $b$ Hol$(C_8)$ & 
  & $C_8 \times  C_2$  \\
$<4,4|8>$  & $a$  2 &  $D_4 \times  1^2$  &$a,b$ Hol$(C_8) $& 
  & $<2,2|2> $ \\\hline

\end{tabular} \\

  \begin{tabular}{|c|} \hline
Notes for Table 2c. \\ \hline
Many of the general comments made in the notes to Table 2a also  \\
       	 apply to this table.  \\
\hline
    \#23a. Relations for this group of order 128 \#2216 are:            \\
       	   	     $ a^2=b^2=c^2=d^2=e^2=(a,b)=(a,c)= $                   \\
       		     $ (a,d)=(b,c)=(b,d)=(c,e)=(d,e)=   $                   \\
       		     $ (a*e)^4=(c*d)^2*(e*b)^2=1;       $                   \\
       	    This automorphism group has 432 normal subgroups and 44     \\
       	    conjugacy classes. The order structure of this group is     \\
       			        order 2 [$1^3,2^{14},4^8$] \\
       			        order 4 [$2^4, 4^{14}$]  \\
       		      This group is a characteristic subgroup of \\
       		      Hol$(C_8 \times  C_2)$. This is isomorphic to \\
       		      Aut(\#24 of order 32). In terms of the generators    \\
       		      of Aut(32 \#24) this group can be represented as:   \\
        		      $<b,c*b*(c^{-1}),c^2,d,d*c,a^2*b*d,e>$ \\ \hline
         	    \#24c. The group $D_4 \times  C_2 \times  C_2$ appears many
times as          \\
       		      a normal subgroup of Aut(32 \#24). The structure     \\
       		      is as follows:  \\
       		         twice as a characteristic subgroup \\
      		         twice with multiplicity 8  \\
                          twice with multiplicity 4 \\
                          once with multiplicity 2. \\
       		      The one with multiplicity four is the one that      \\
       	         arises as the automorphism group factor here.  \\ \hline
       	    \#25a. same as \#23a (i.e., order 128 \#2216).                   
                       \\
\hline

\end{tabular}\\
\\

\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
  \multicolumn{8}{|c|}{Table 2d} \\ \hline
  \multicolumn{8}{|c|}{Groups of order 32$p$ and their automorphism groups}  \\
\hline
\multicolumn{8}{|c|}{Isoclinic Class 4  } \\
\multicolumn{8}{|c|}{The number of groups of order 32 = 9.} \\
\multicolumn{8}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 33.}
\\ \hline
  &  $C_2$ & \multicolumn{4}{|c|}{image of 2-group} & normal & group \\
\cline{3-6}
2-group & action& $C_2$ &$C_4$ & $C_8$& $C_{16}$ & 2-group & associated \\
  & & & & & & for $p=3 \dagger$ & with extension \\ \hline
   33.   & $c$  *  & Aut(33)  &         &  &  &     1     &    $1^4  $
\\
$(1^2)\wr C_2$& $a$  3  &$1^3 \wr C_2$ &         &  &  &           &
$D_4 \times  C_2$ \\
          &$a,c$ 3  &$1^3 \wr C_2$ &         &  &  &           &
$(4,4|2,2)$\\ \hline

    34.   & $c$  *  & Hol(2,2) &         &  &  &     1     & $C_4
\times  C_4$  \\
          & $b$  6  &order 256 &         &  &  &           & $D_4
\times  C_2 $ \\ \hline
  35.   & $c$  *  & Aut(35)  &         &  &  &           &  $C_4
\times  C_4$ \\
          & $b$  2  &order 256 &         &  &  &         &  $Q_2
\times  C_2 $\\
          & $a$  4  &\#33$ \times  1^2$ &         &  &  &           &
$ C_4 @ C_4$ \\ \hline
    36.   & $b$  *  &\#33$ \times  1^2$ &         &  &  &           &
$D_4 \times  C_2$ \\
          & $c$  *  &\#33$ \times  1^2$ &         &  & &         &
$(2,1^2)$ \\
          &$b,c$ *  &\#33$ \times  1^2$ &         &  &  &           &
$C_4 @ C_4$ \\
          & $a$  2  &    $1^6 $  &         &  &  &           &  $D_4
\times  C_2$ \\
          &$a,b$ 2  &    $1^6$   &         &  &  &           &
$(4,4|2,2)$\\ \hline
37.   & $b$  *  &\#33 $\times 1^2 $&         &  &  &           & $Q_2 \times
C_2$  \\
          & $c$  *  &\#33 $\times 1^2 $&         &  &  &         &
$(2,1^2)$ \\
          &$b,c$ *  &\#33 $\times 1^2$ &         &  &  &           & $ C_4
@ C_4$ \\
          & $a$  2  &   $ 1^6  $ &         &  &  &           &
$(4,4|2,2)$\\
          &$a,b$ 2  &   $ 1^6 $  &         & &  &           &  $C_4 @
C_4$ \\ \hline
    38.   & $b$  *  &$1^3 \wr C_2$ &         &  & &          & $ D_4
\times  C_2$ \\
          & $c$  *  &$1^3 \wr C_2$ &         &  &  &           & $
(2,1^2)$ \\
          &$b,c$ *  &$1^3 \wr C_2$ &         &  &  &         &
$(4,4|2,2)$\\
          & $a$  2  & $  1^6  $  &         &  &  &           &
$(4,4|2,2)$\\
          &$a,c$ 2  &  $ 1^6 $   &         &  &  &           & $ C_4 @
C_4$ \\ \hline
39.   & $b$  *  &  Aut(39) &         &  &  &           &  $D_4 \times
C_2$ \\
          & $c$  *  &  Aut(39) &         &  &  &         &  $C_4
\times  C_4$ \\
          &$b,c$ *  &  Aut(39) &         &  &  &           &  $Q_2
\times  C_2$ \\
          & $a$  4  &   $ 1^6 $  &         &  &  &           &
$(4,4|2,2)$\\ \hline
    40.   & $c$  *  &  Aut(40) &         &  &  &           &  $C_4
\times  C_4 $\\
          & $b$  2  &\#33$ \times  1^2$ &         &  &  &         &
$ C_4 @ C_4 $\\
          & $a$  4  &  $ 1^6  $  &         &  &  &           &  $C_4 @
C_4 $\\ \hline
41.   & $c$  *  &[48] $\times  1^2$&     &  &  &     1   & $ C_4
\times  C_4$ \\
          & $a$  3  &  $ 1^6   $ &         &  &  &           &  \#9
[16] \\
          &$b,c$ 3  &  $ 1^6  $  &         &  &  &           & $ C_4 @
C_4$ \\ \hline
\multicolumn{8}{|c|}{Isoclinic Class 5  } \\
\multicolumn{8}{|c|}{The number of groups of order 32 = 2.} \\
\multicolumn{8}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 4.} \\
\hline
  &  $C_2$ & \multicolumn{4}{|c|}{image of 2-group} & normal & group \\
\cline{3-6}
2-group & action& $C_2$ &$C_4$ & $C_8$& $C_{16}$ & 2-group & associated \\
  & & & & & & for $p=3 \dagger $ & with extension \\ \hline
    42.   & $a$  6  & $D_4 \times  S_4$  &         &  &  &     2    &
$ C_4 \text{Y} Q_2 $ \\
$Q_2 \text{Y} Q_2$  &$a,b$ 9  &$D_4 \wr C_2$ ?&         & &  &   & $ D_4
\times  C_2$  \\ \hline
  43. &$a$  5& order 384 & & && 1 &$Q_2 \times C_2$ \\
$Q_2 \text{Y} D_4 $ & $b$ 10  & $D_4 \times  S_4 $ &         &  &  &    & $
C_4 \text{Y} Q_2 $ \\ \hline
\end{tabular}\\

\begin{tabular}{|c|} \hline
Notes for Table 2d. \\ \hline
\#33ac. Same as \#33a. \\ \hline
\#34b. The relations here are the same as \#35b  (256 \#16,888).   \\ \hline
  	\#35b. In terms of the generators of Aut(32 \#35) we have         \\
        		$<a^2,b*a^2*(b^{-1}),b^2,(a*c)^2,d,c*d,a*b*c*a*c*b>$          \\
       			order 256 (\#16,888). \\
       	      relations: \\
       		   $  a^2=b^2=c^2=d^2=(a*b)^2=(a*c)^2= $  \\
       		$	(c*d)^2=(a*d)^4=(a*d*b*d)^2=(b*c)^4=$  \\
       		$	(b*d)^4=(b*c*d)^2*(b*d*c)^2=1; $  \\
       		same as \#34b. It is also the same  \\
       		as \#8c, \#10a, \#10c and Aut(32 \#39]  \\ \hline 
       	\#41c. [48] group is $(C_2 \times  C_2 \times  C_2 \times  C_2) @ C_3$ \\
       		with an Aut([48]) of order 5760.                \\ \hline

       	\#42ab. order 128 relations:                                      \\
       		$a^2=b^2=c^2=(a*b)^4=(a*c)^4=(b*c)^4=$                       \\
       		$(a*c*b*c)^2=1$                                            \\
       		This group  is $D_4 \wr C_2$, i.e., order 128 \#928.               
   \\ \hline

       	\#43a. order 384 (\# 5602) relations:                                
        \\
       $		d^4=(a*(b^{-1}))^2=a*(d^{-1})*b*(d^{-1})=(b*c)^2=    $
\\
       $		a^2*(b^{-2})*(a^{-1})*b=a*b*c^2*((c*a)^{-1})=         $
\\
       $		a*b*c*d*(c^{-1})*d=a*c*(b^{-1})*c*b*(c^{-1})=         $
\\
       $		(a*(c^{-1}))^2=1                                $            \\
       		This group has 20 conjugacy classes, with the              \\
       		following order structure:                                 \\
       		    order 2 [$1,4^2,6,12^3,24$]                              \\
       		    order 3 [32]                                           \\
      		    order 4 [$12^3,24^2,48$]                                 \\
       		    order 6 [$32^3$]                                         \\
      	          order 8 [48].                                           \\
               	The automorphism group of this group has order 768.
\\ \hline

\end{tabular}\\
\\

\begin{tabular}{|c|c|c|c|c|c|c|} \hline
  \multicolumn{7}{|c|}{Table 2e} \\ \hline
  \multicolumn{7}{|c|}{Groups of order 32$p$ and their automorphism groups}  \\
\hline
\multicolumn{7}{|c|}{Isoclinic Class 6  } \\
\multicolumn{7}{|c|}{The number of groups of order 32 = 2.} \\
\multicolumn{7}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 10.}
\\ \hline
  &  $C_2$ & \multicolumn{3}{|c|}{image of 2-group} & normal & group \\
\cline{3-5}
2-group & action& $C_2$ &$C_4$ & $C_8$& 2-group & associated \\
  & & &  & & for $p=3\dagger$ & with extension \\ \hline
   44.    & $b$  *  & $D_4 \times  D_4 $ &           &  &          &
$D_4 \times  C_2$  \\
Hol($C_8$)  & $c$  *  & $D_4 \times  D_4$  &           &  &
& $ <2,2|2>$  \\
          &$b,c$ *  & $D_4 \times  D_4$  &           &  &          &
$ C_4 \text{Y} Q_2$ \\
          & $a$  2  & $D_4 \times  1^2$ &           &  &          &
$D_8$      \\
          &$a,b$ 2  & $D_4 \times  1^2$ &           &  &          &
$<-2,4|2>$  \\ \hline
45.    & $b$  *  & $D_4 \times D_4 $ &           &  &  &  $Q_2 \times
C_2 $ \\
          & $a$  *  & $D_4 \times D_4$  &          &  &          & $
<2,2|2> $ \\
          &$b,c$ *  & $D_4 \times D_4$  &           &  &        &  $C_4\text{Y}Q_2$  \\
          & $a$  2  & $D_4 \times 1^2$ &           &  &          &  $  Q_4
   $  \\
          &$a,b$ 2  & $D_4 \times 1^2$ &          &  &          & $
<-2,4|2>$ \\ \hline
\multicolumn{7}{|c|}{Isoclinic Class 7  } \\
\multicolumn{7}{|c|}{The number of groups of order 32 = 3.} \\
\multicolumn{7}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 6.} \\
\hline
  &  $C_2$ & \multicolumn{3}{|c|}{image of 2-group} & normal & group \\
\cline{3-5}
2-group & action& $C_2$ &$C_4$ &  $C_8$ &2-group & associated \\
  & & & &  & for $p=3\dagger$ & with extension \\ \hline
   46.   & $b$  *  & Hol(2,1) & $b$  \#46[32]&  &          &  $D_4
\times  C_2$  \\
          & $a$  2  &   \#33    &$a,b$  \#46[32]&    &          &
$(4,4|2,2)$ \\ \hline
    47.   & $b$  *  & Aut(47)  & $b$  \#46[32]&    &        &  $D_2
\times  C_2 $ *\\
          & $a$  2  & $D_4 \times  D_4$  &           &  &       & $
<2,2|2> $ \\ \hline
    48.   & $b$  *  & Aut(48)  & $b$  \#46[32]&  &          &  $Q_2
\times  C_2$  \\
          & $a$  2  & $D_4 \times  D_4$  &           &  &       & $
<2,2|2>$  \\ \hline
\multicolumn{7}{|c|}{Isoclinic Class 8  } \\
\multicolumn{7}{|c|}{The number of groups of order 32 = 3.} \\
\multicolumn{7}{|c|}{The number of groups of order 32$p$ with $C_2$ images = 7.} \\
\hline
  &  $C_2$ & \multicolumn{3}{|c|}{image of 2-group} & normal & group \\
\cline{3-5}
2-group & action& $C_2$ &$C_4$ & $C_8$& 2-group & associated \\
  & & & &  & for $p=3\dagger$ & with extension \\ \hline
49.  & $b$  *  & Hol($C_{16}$) &         &  &          &  $ C_{16}$
     \\
     $D_{16}$  & $a$  2  & \#117[64] &         & &            &  $D_8$   \\ \hline
  50.  & $a$  *  & \#117[64] &        &  &          &   $D_8$
\\
  $C_{16} @ C_2$& $b$  *  & \#117[64] &        &    &          & $
C_{16}$    \\
          &$a,b$ *  & \#117[64] &        &  &            &  $ Q_4 $
    \\ \hline

     51.  & $b$  *  & Hol($C_{16}$) &           &  &        & $
C_{16}  $   \\
     $Q_8$   & $a$  2  & \#117[64] &           &  &          &  $ Q_4
    $  \\ \hline

\end{tabular}

\begin{tabular}{|l|c|} \hline
  \multicolumn{2}{|c|}{Table 3a} \\ \hline
  \multicolumn{2}{|c|}{Groups of order $32p$ without a normal sylow
$p$-subgroup}  \\ \hline
\multicolumn{2}{|c|}{I. Cases with a normal sylow 2-subgroup (order 96
cases)}\\  \hline
\multicolumn{2}{|c|}{A. Direct products from order 8 groups and their
automorphism groups}\\ \hline
Group & Automorphism Group \\ \hline

1.$ A_4\times C_2\times C_2\times C_2$            &   $  S_4\times
\text{Hol}(C_2\times C_2\times C_2)$     \\
                                  &                                      \\
        2.$ A_4\times C_4\times C_2$        &        $   S_4\times D_4     $
              \\
                                &                                        \\
        3. $A_4\times C_8   $           &            $ S_4\times C_2\times
C_2$    \\
                           &                                             \\
        4. $A_4\times D_4  $        &                $ S_4\times D_4  $
            \\
                             &                                           \\
        5. $A_4\times Q_2 $           &               $S_4\times S_4 $
\\ \hline

\multicolumn{2}{|c|}{ B. Direct products from orders 24 and 48 }\\ \hline
  Group & Automorphism Group \\ \hline
        6. SL$(2,3)\times C_2\times C_2 $&$           S_4\times S_4 $
            \\
                                           &                             \\

        7. SL$(2,3)\times C_4            $&$     S_4\times C_2\times C_2$
    \\
   &\\
        8. $(1^4) @ C_3\times C_2   $&          order 5760 (complete)
\\
                                       &         same as Aut($1^4 @ C_3$)
\\
                & \\
        9. $([C_4\times C_4] @ C_3)\times C_2 $  & same as 
$\text{Aut}([C_4\times
C_4] @ C_3)$\\
                                     &                                   \\
       10. $([C_4 \text{Y} Q_2] @ C_3)\times C_2 $&$            S_4\times 
D_4 $
  \\ \hline
\multicolumn{2}{|c|}{C. Non-direct-product extensions }\\ \hline
  Group & Automorphism Group \\ \hline
       11. $[Q_2\times C_2\times C_2] @ C_3    $& order 1152; 
$\text{Aut(Aut}(G))$
complete \\
                                           &                             \\
       12. $[C_8 \text{Y} Q_2] @ C_3            $&$        S_4\times 
C_2\times C_2 $
              \\
                                   &                                     \\
       13. $[32 \# 18] @ C_3      $&              order 384 (complete)
\\
                                   &                                     \\
       14. $[32 \# 33] @ C_3      $&              same as \#13
  \\
                                   &                                     \\
       15. $[32 \# 34] @ C_3      $&              same as \#13
  \\
                                   &                                     \\
       16. $[32 \# 41] @ C_3     $&               order 192, \{\cite{10}, Table 2a, \#62\}
  \\
                                 &                                       \\
       17. $[Q_2 \text{Y} Q_2] @ C_3   $&$              S_4\times S_4  $
       \\
                                 &                                       \\
       18. $[Q_2 \text{Y} Q_2] @ C_3    $&        order 576 (\#8654) (same as \\
                                 &              \#36 below in Table 3b)       \\
       19. $[Q_2 \text{Y} D_4] @ C_3    $&$                S_4\times D_4  $
\\ \hline
\end{tabular}\\

\begin{tabular}{|l|} \hline
\multicolumn{1}{|c|}{  Notes for Table 3a} \\ \hline
\multicolumn{1}{|c|}{Relations for the non-direct-product cases, and some 
comments}     \\
\multicolumn{1}{|c|}{on distinguishing these groups from one another.        
    }       \\ \hline
\multicolumn{1}{|c|}{IC. Cases with a normal sylow 2-subgroup. Note only the 
$C_3$ }     \\
\multicolumn{1}{|c|}{ actions are given on the 2-group with defining    }    
      \\
\multicolumn{1}{|c|}{ relations in Table 2.         }                        
      \\ \hline
         \# 11. $e^3=a^e*(b^{-1})*(a^{-1})=b^e*a=c^e*d=d^e*c*d=1 $          
   \\
                                                                         \\
         \# 12. $d^3=(a,d)=b^d*(c^{-1})=c^d*(b^{-1})*(c^{-1})*(a^{-2})=1  $ 
        \\
                                                                         \\
         \# 13. [32\#18] $c^3=a^c*(b^{-1})*(a^{-2})=b^c*(a^{-1})*(b^{-1})=1$       \\
                                                                         \\
         \# 14. [32\#33] $d^3=a^d*b=b^d*b*a=(c,d)=1                 $      
\\
                                                                         \\
         \# 15. [32\#34] $d^3=a^d*b*(a^{-1})=b^d*a*(b^{-2})=(c,d)=1      $ 
     \\
                                                                         \\
         \# 16. [32\#41] $d^3=a^d*(b^{-1})*(a^{-2})=b^d*(b^{-1})*(a^{-1})  
    $    \\
                             $ = c^d*a*(c^{-1})*(a^{-1})=1              $    
   \\
                                                                         \\
         \# 17. $[Q_2 \text{Y} Q_2]$ $e^3=(a,e)=b^e*c*(b^{-1})=c^e*b=(d,e)=1  $        \\
                                                                         \\
         \# 18. $[Q_2 \text{Y} Q_2]$ $e^3=a^e*(d^{-1})*(a^{-1})=b^e*c=c^e*(c^{-1})*(b^{-1})$ \\
                              $= d^e*(a^{-1})=1  $                           
\\
                                                                         \\
         \# 19. [32\#43] $e^3=a^e*b*(d^{-1})*(a^{-1})=b^e*(d^{-1})*(c^{-1})*(b^{-1})$\\
                              $= c^e*b=(d,e)=1   $                         
\\ \hline
\end{tabular}
\linebreak

\begin{tabular}{|c|} \hline
Notes for Table 3a continued \\\hline
Relations for Aut(\#11), Aut(\#13) and Aut(\#18) \\ \hline
               Relations for the automorphism group of \#11:               \\
                      $ a^3=b^4=c^3=d^4=(a*b)^2=(b*(d^{-1}))^2= $            
\\
                      $ a*b*c*(b^{-1})*(a^{-1})*c=       $                   
   \\
                      $ 
a*b*(d^{-1})*a*d*(b^{-1})=a*(b^{-1})*c*b*(a^{-1})*c=$      \\
                      $ a*(c^{-1})*(d^{-2})*(a^{-1})*c=                      
$   \\
                      $ 
(c*d*(c^{-1})*d)^2=a*c*d*a*c*(d^{-1})*c*a*(d^{-1})=1  $ \\
                The automorphism group of this group of order 1152 is    \\
                       a complete group.                                 \\ 
\hline
               Relations for Aut(\#13), order 384 complete group.       \\
                      $ a^6=c^2=(b,c)=b^4*c=(a^2*b)^2=                 $   
\\
                      $         a^2*c*(a^{-1})*c*(a^{-1})*c=(a*(b^{-1}))^4=  
$   \\
                      $         (a*b)^2*(a^{-1})*(b^{-1})*(a^{-1})*b=        
$   \\
                      $         a^2*c*(b^{-1})*a*(b^{-2})*a*(b^{-1})=1      
$   \\ \hline
          The relations for Aut(\#18), order 576, a normal subgroup of  \\
                      $S_4 \wr C_2$ is generated by the set                   
\\
                            $<c,(a^{-1})*c*a,b*c*b,b*(a^{-1})*c*a*b>$.       
   \\
                      Permutation representation for $S_4 \wr C_2$ :          
\\
                         $a=(1,2,3,4)$;  $b=(1,2)$;  $c=(1,5)(2,6)(3,7)(4,8).$ \\
                      Relations for order 576 group:                     \\
                             $ a^2=b^2=c^2=d^2=(a,c)=(b,d)= $          
\\
                             $ (a*d)^3=(b*c)^3=(a*d)^4=(c*d)^4= $          
\\
                             $ a*b*a*c*d*a*b*c*b*a*d*c=  $          
\\
                             $ a*b*d*a*c*b*d*c*a*d*b*c=1  $          
\\ \hline
An alternate presentation for group \#18 that will be used in \cite{10} is\\
$        b^4=a^3*(b^{-2})=a^2*c*(a^{-1})*c=a*c^2*a*(c^{-1})=$        \\
       	  $       
a*b*a*(b^{-1})*a*(b^{-1})=a*(c^{-1})*b*c*(a^{-1})*(b^{-1})=$    \\
       	   $      b*c*(b^{-1})*c*(b^{-1})*c=1. $ \\
This presentation comes from the permutation representation in Burns 
\cite{15}: \\
$a=(1,5,4,2,6,3)(7,8) \quad b=(1,3,2,4)(5,8,6,7)\quad c=(1,4,8,2,3,7)(5,6)$ 
\\ \hline

\end{tabular}

\begin{tabular}{|l|c|} \hline
  \multicolumn{2}{|c|}{Table 3b} \\ \hline
  \multicolumn{2}{|c|}{Groups of order $32p$ without a normal sylow
$p$-subgroup}  \\ \hline
\multicolumn{2}{|c|}{II. Cases without a normal sylow subgroup (order 96
cases)}\\  \hline
\multicolumn{2}{|c|}{A. Cases arising as an extension from the group $A_4$
(7 cases)}\\
\multicolumn{2}{|c|}{[all cases with a $C_2$ action on the group $A_4$]}\\
\hline
Group & Automorphism Group \\ \hline
        20. $ A_4 @ 1^3 = S_4\times C_2\times C_2$&$    S_4\times S_4   $
\\
                                               &
\\
        21. $A_4 @ C_2\times C_4 = S_4\times C_4 $&$   S_4\times C_2\times
C_2 $            \\
                                         &
\\
        22. $A_4 @ C_4\times C_2   $&$       S_4\times D_4    $
    \\
                                     &
\\
        23. $A_4 @ C_8           $&$      S_4\times C_2\times C_2   $
      \\
                                            &
\\
        24. $A_4\times D_4  $ ($C_2$ acts)    &$   S_4\times D_4  $
          \\
                                       &
\\
        25. $A_4 @ D_4 $  ($C_4$ acts) &   $    S_4\times C_2\times C_2  $
          \\
             \qquad \#25 is Aut($C_4\times C_4$)   &
              \\
                                          &
\\
        26. $A_4 @ Q_2        $&$                   S_4\times D_4  $
  \\ \hline
\multicolumn{2}{|c|}{B. Cases arising as an extension from the group SL(2,3)
}\\ \hline
Group & Automorphism Group \\ \hline
        27. SL$(2,3) @ C_2\times C_2  $&$       S_4\times D_4  $
       \\
           \qquad = GL$(2,3)\times C_2  $&
            \\
                                     &
\\
        28. SL$(2,3) @ C_4 $     ($C_2$ action) &$    S_4\times C_2\times
C_2 $        \\
                                        &
\\
        29. SL$(2,3) @ C_4 $     ($C_4$ action) &$    S_4\times C_2\times
C_2 $        \\
                                           &
\\
        30. SL$(2,3) @ [C_2\times C_2]$  &$             S_4\times D_4  $
       \\
           \qquad \# 30 is a group of genus 2.  &
      \\ \hline

\multicolumn{2}{|c|}{C. Cases arising as an extension from order 48 groups
}\\ \hline
Group & Automorphism Group \\ \hline
   31. $[(C_4\times C_4) @ C_3] @ C_2   $& order 192, Table 4, \#44   \\
           \qquad     \#31 is (2,3,8;3)        &
      \\
                                         &
\\
        32. $[(C_4 \text{Y} Q_2) @ C_3] @ C_2    $&$     S_4\times C_2\times 
C_2$
      \\
                                      &
\\
        33. $<2,3,4> @ C_2           $&$           S_4\times D_4  $
          \\
                                      &
\\
        34. $<2,3,4> @ C_2            $&$          S_4\times D_4  $
          \\
                                      &
\\
        35. GL$(2,3) @ C_2           $&$           S_4\times C_2\times C_2 $
      \\
                                     &
\\
        36. $(1^4 @ C_3 ) @ C_2       $&           order 576 (\#8654)
   \\
                                      &          (see Table 3a, \#18)
\\
                                      &          ncl $=16,z=1$, normal
\\
                                     &           subgroup of $ S_4 \wr C_2$
\\ \hline

\end{tabular}\\

\begin{tabular}{|l|c|} \hline
  \multicolumn{2}{|c|}{Notes for Table 3b} \\ \hline
  \multicolumn{2}{|c|}{Relations for the non-direct-product cases, and some
comments}  \\
\multicolumn{2}{|c|}{on distinguishing these groups from one another.}  \\
\hline
\multicolumn{2}{|c|}{IIA. Here all actions on $A_4$ are by an operator of 
order 2. }\\  \hline
\multicolumn{2}{|c|}{$A_4: x^2=y^3=(y*x)^3=1;  C_2$ actions: $(a,x)=y^a*y=1
$}\\ \hline
\multicolumn{2}{|l|}{IIB. The relations here are: }\\

        \#27. [SL$(2,3) @ C_2] \times C_2 $ &$
a^3=a*b*a*((b*a*b)^{-1})=c^2=d^2= $     \\
                                   &$(c,d)=a^c*a*b*(a^{-1})=b^c*b=   $ \\
          \qquad\quad   GL$(2,3) \times C_2 $        &$    (a,d)=(b,d)=1
                $  \\
                                  &                                       \\
        \#28. SL$(2,3) @ C_4     $&$    a^3=a*b*a*((b*a*b)^{-1})=c^4=$
      \\
                                     &$ a^c*a*b*(a^{-1})=b^c*b=1     $
\\
                                       &                                  \\
        \#29. SL$(2,3) @ C_4 $&$        a^3=a*b*a*((b*a*b)^{-1})=c^4=$
      \\
                               &$       a^c*b=b^c*b*a*(b^{-1})=1      $
  \\
                                      &                                  \\
        \#30. SL$(2,3) @ (C_2 \times C_2)$&$
a^3=a*b*a*((b*a*b)^{-1})=c^2=d^2= $      \\
                                      &$(c,d)=a^c*a*(b^{-1})*(a^{-1})= $ \\
                                     &$ b^c*b*(a^{-1})*(b^{-1})=  $
    \\
                                     &$ a^d*a*b*(a^{-1})=b^d*b=1     $
  \\ \hline
\multicolumn{2}{|l|}{IIC. Cases from an order 48 group }\\ \hline
        \#31. $[(C_4 \times C_4) @ C_3] @ C_2$&$  a^4=b^4=(a,b)=c^3=  $
\\
                                   &$    a^c*(b^{-1})*(a^{-1})=       $
    \\
                                    &$   b^c*b^2*(a^{-1})=d^2=        $
  \\
                                    &$   a^d*b*(a^{-2})=b^d*a*(b^{-2})=$
    \\
                                     &$  c^d*c*a=1                 $
\\
                                                     &                    \\
        \#32. $[(C_4 \text{Y} Q_2) @ C_3] @ C_2 $&$ a^2=b^2=c^4=(a,b)*c^2=(a,c)= $
       \\
                                      &$  (b,c)=d^3=e^2=(e*(d^{-1}))^2=   $
  \\
                                      &$  a^d*c*b*a=a^e*c^2*a=b^d*a=      $
\\
                                      &$  b^e*(c^{-1})*b*a=(c,d)=(c,e)=1  $
\\
                                       &                                  \\
        \#33. $<2,3,4> \times C_2   $&$
b*a*b*((a*b*a)^{-1})=b*a^2**b*(a^{-2})= $ \\
                                     &$    c^2=(a,c)=(b,c)=1        $
\\
                                      &                                   \\
        \#34. $<2,3,4> @ C_2     $&$
b*a*b*((a*b*a)^{-1})=b*a^2*b*(a^{-2})=$   \\
                                   &$     c^2=a^c*(a^{-3})=b^c*(b^{-3})=1
$  \\
                                   &                                      \\
        \#35. GL$(2,3) @ C_2      $&$
(b^2*(a^{-1}))^2=b*a*b*((a*b*a)^{-1})= $  \\
                                   &$       c^2=a^c*a^3=b^c*b^3=1 $
\\
                                    &                                     \\
        \#36. $[(1^4) @ C_3] @ C_2$  &    $a=(1,2,3,4)(5,7)$
   \\
                                     &  $b=(1,2)(5,8,6,7)$
\\ \hline
  \end{tabular}\\

\begin{tabular}{|l|c|} \hline
  \multicolumn{2}{|c|}{Table 3c} \\ \hline
  \multicolumn{2}{|c|}{Groups of order $32p$ without a normal sylow
$p$-subgroup}  \\ \hline
\multicolumn{2}{|c|}{III. Cases without a normal sylow 2-subgroup (order 96
cases)}\\  \hline
Group & Automorphism Group \\ \hline
      A. $p=5$      & \\                              &                   \\
               1.\quad $ 1^4 @ C_5 \times  C_2 $ & order 960 (complete group) \\
                                       &                                 \\
               2. $Q_2 \text{Y} D_4 @ C_5$ & order 320 (complete group) \\
                                       &                                 \\
               3. No normal sylow $p$-subgroup;  &    order 960 (complete group,  \\
                  \quad generators:             &       same as \#1 above)
   \\
              \quad $a=(1,2,3,4,5)(6,7,8,9,10)$  &
  \\
              \quad $b=(1,10,9,8,7)(2,3,4,5,6)$  &
  \\
              \quad  $c=(2,5)(3,4)(7,10)(8,9)(11,12)$ &
   \\ \hline
          B. $p=7$        &  \\
                              & \\
      1. $[1^3 @ C_7] \times  C_2 \times  C_2$  &$ S_3 \times$  (complete
group of    \\
                                          &       order 168)              \\
               2. $[1^3 @ C_7] \times  C_4 $ & $C_2 \times $ (complete group
of   \\
                                            &     order 168)             \\
\hline
         C. $p=31$        & \\
& \\
               $ [1^5 @ C_{31}]$       &   complete group of order   \\
                                      &       4960. Relations for       \\
                                       &       automorphism group of    \\
             The presentation for this  &      group of order 4960:      \\
             group can be read off from  &                               \\
             the matrix for $C_{31}$&$     a^2=b^2=(a*b)^2= $ \\
             given below.           &$      a*d*a*(d^{-1})=      $ \\
                  &$      a*c^2*b*(c^{-2})=
     $      \\
                   &$
a*c*d*b*(d^{-1})*(c^{-1})=$   \\
               &$      a*d^5=               $
\\
                    &$
a*b*(c^{-2})*(d^{-1})*c*d=$    \\
                     &$
a*b*(c^{-1})*(d^{-1})*b*d*c=1$ \\ \hline

\multicolumn{2}{|c|}{ } \\
\multicolumn{2}{|c|}{ Note the group $(1^5 @ C_{31})$ is isomorphic to
$<a,b,c>$ in the   } \\
\multicolumn{2}{|c|}{order 4960 group. } \\ \hline
\end{tabular}
\linebreak

\begin{equation*}
C_{31}=\begin{pmatrix}  0&0&0&1&1\\ 0&0&0&0&1\\
1&0&0&0&0\\ 0&1&0&0&0\\ 0&0&1&0&0\\ \end{pmatrix}                                      
\end{equation*}
\newpage
\begin{tabular}{|c|c|c|c|} \hline
  \multicolumn{4}{|c|}{Table 4} \\ \hline
  \multicolumn{4}{|c|}{Subgroup Properties of Automorphism Groups of the
Groups of Order 32     }  \\ \hline
number & L[n] & \# char. & Automorphism group factor, comments $\ddagger $\\ \hline
      1     &       &        &
\\
     *2     &       &        &
\\
      3     &       &        &    [$a$]  wrong order, [$c$] not a normal 
subgroup.
\\
      4     &   18  &     6  &    [$b$]  not a normal subgroup.
\\
      5     &   46  &    14  &    [$b$]  normal mult = 2.
\\
     *6     &       &        &
\\
      7     &       &        &   only one case Aut(32 \#7).
\\
x    8     &   23  &    19  &    [$a$]  char. \#21, [c] wrong order (32).
\\
       9     &   16  &    16  &   Neither factor is a normal subgroup.
\\
     10     &   34  &  32    &   Cases  [$a$]  and  [$b$]  give 
nonnormal
\\
            &       &        &     sylow 2-subgroups, [$d$] also not normal.
\\
     11     &   60$\dagger $  &    54  &    [$a$]  [\#53] char.  [$c$] not a normal 
subgroup.
\\
     12     &  196  &     9  &    [$a$]  [\#181] char. [$c$] not a normal 
subgroup.
\\
     13     &  108  &     6  &    [$a$]   mult = 3,    [$c$] not a normal 
subgroup.
\\
     14     &  556  &     4  &    [$a$]  and [$ac$]  \#525 char.
\\
    *15     &       &        &
\\
x   16     &  147  &    27  &   [$a$]  and  [$b$]  mult = 2, [$ab$] wrong 
order
(64).\\
    *17     &   67  &     5  &   none normal
\\
     18     &   21  &    10  &    [$a$]  factor is sylow 2-subgroup and is
\\
            &       &        &         not normal.
\\
x   19     &   46  &    14  &    [$a$]  wrong order (32 = $D_4 \times  C_2
\times  C_2$).       \\
     20     &  105  &     4  &    [$a$]  \#90 char.
\\
     21     &  105  &     4  &    [$a$]  \#90 char.
\\
     22     &   70  &     4  &    [$a$]  mult = 3
\\
     23     &  141  &    39  &    [$a$]  \#126 char. [c]
\\
     24     &  432  &    12  &   [$c$] \# 249 normal with multiplicity = 4
\\
     25     &       &        &       See entry 23.
\\
     26     &   81  &    13  &    [$a$]  and [$ab$] \#66 char.
\\
     27     &       &        &     All cases equal Aut(32 \#27).
\\
     28     &       &        &     All cases equal Aut(32 \#28).
\\
     29     &  112  &    16  &    [$a$]  \#97 char.
\\
     30     &  112  &    16  &    [$a$]  \#97 char.
\\
     31     &       &        &     All cases equal Aut(32 \#31).
\\
     32     &       &        &     All cases equal Aut(32 \#32).
\\
     33     &       &        &        See entry 18.
\\
     34     &   22  &    20  &    [$b$]  256 factor not normal
\\
     35     &  186  &    42  &    [$b$]  \#172 char.,   [$a$] \#136 char. 
\\
     36     &  556  &    14  &    [$a$]  and [$ab$] \#525 char.
\\
     37     &       &        &        See entry 36.
\\ \hline
\end{tabular}
\linebreak

\begin{tabular}{|c|c|c|c|} \hline
  \multicolumn{4}{|c|}{Table 4 continued} \\ \hline
  \multicolumn{4}{|c|}{Subgroup Properties of Automorphism Groups of the
Groups of Order 32}  \\ \hline
number & L[n] & \# char. & Automorphism group factor, comments $\ddagger $\\ \hline
     38     &  180  &     3  &    [$a$]  and [$ac$] \#165 char.
\\
     39     &  147  &    27  &    [$a$]  \#77 char.
\\
     40     &   79  &    25  &    [$b$]  \#72 char.,   [$a$]  \#61 char.
  \\
    *41     &       &        &
\\
     42     &       &        &   not normal subgroups of Aut(32 \#42).
\\
     43     &       &        &   not normal subgroups of Aut(32 \#43).
\\
     44     &   91  &     5  &    [$a$]  and [$ab$] factor multiplicity = 4.
\\
     45     &       &        &        See entry \#44.
\\
     46     &   27  &     4  &    [$a$]  normal with multiplicity = 3.
\\
     47     &   28  &    12  &    [$a$]  \#21 char.
\\
     48     &       &        &        See entry \#47.
\\
     49     &   36  &    26  &    [$a$]  \#30 char.
\\
     50     &       &        &   All cases here yield Aut(32 \#50).
\\
     51     &       &        &        See entry \#49.
\\ \hline
\end{tabular}
